A Partitioned Correlation Function Interaction approach for describing electron correlation in atoms

Traditional multiconfiguration Hartree-Fock (MCHF) and configuration interaction (CI) methods are based on a single orthonormal orbital basis (OB). For atoms with complicated shell structures, a large OB is needed to saturate all the electron correlation effects. The large OB leads to massive configuration state function (CSF) expansions that are difficult to handle. We show that it is possible to relax the orthonormality restriction on the OB and break down the originally large calculations to a set of smaller ones that can be run in parallel. Each calculation determines a partitioned correlation function (PCF) that accounts for a specific correlation effect. The PCFs are built on optimally localized orbital sets and are added to a zero-order multireference (MR) function to form a total wave function. The mixing coefficients of the PCFs are fixed from a small generalized eigenvalue problem. The required matrices are computed using a biorthonormal transformation technique. The new method, called partitioned correlation function interaction (PCFI), converges rapidly and gives total energies that are lower than the ordinary ones (MCHF and CI). Considering Li I, we show that by dedicating a PCF to the single excitations from the core highly improves the convergence patterns of the hyperfine parameters. Collecting the optimized PCFs to correct the MR function, the variational degrees of freedom in the relative mixing coefficients of the CSFs building the PCFs are inhibited. These constraints lead to small off-sets in computed properties other than total energy, with respect to the correct values. By (partially) deconstraining the mixing coefficients one converges to the correct limits and keeps the important advantage in the convergence rates. Reducing ultimately each PCF to a single CSF with its own OB leads to a non-orthogonal CI approach. Various perspectives of the new method are given.

==> Be_1P_E.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}-14.474}}%
      \put(1342,1330){\makebox(0,0)[r]{\strut{}-14.472}}%
      \put(1342,1957){\makebox(0,0)[r]{\strut{}-14.47}}%
      \put(1342,2583){\makebox(0,0)[r]{\strut{}-14.468}}%
      \put(1342,3209){\makebox(0,0)[r]{\strut{}-14.466}}%
      \put(1342,3836){\makebox(0,0)[r]{\strut{}-14.464}}%
      \put(1342,4462){\makebox(0,0)[r]{\strut{}-14.462}}%
      \put(1474,484){\makebox(0,0){\strut{} 3}}%
      \put(2140,484){\makebox(0,0){\strut{} 4}}%
      \put(2806,484){\makebox(0,0){\strut{} 5}}%
      \put(3472,484){\makebox(0,0){\strut{} 6}}%
      \put(4139,484){\makebox(0,0){\strut{} 7}}%
      \put(4805,484){\makebox(0,0){\strut{} 8}}%
      \put(5471,484){\makebox(0,0){\strut{} 9}}%
      \put(6137,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy ( $E_{\mathrm{h}}$ )}}}%
      \put(4138,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}SD-MR-PCFI $\{\underline{1s},\underline{2s},\underline{2p},\underline{3s},\underline{3p},\underline{3d}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}SD-MR-DPCFI $\{\underline{1s},\underline{2s},\underline{2p},\underline{3s},\underline{3p},\underline{3d}\}$}}%
      \csname LTb\endcsname%
      \put(5816,3997){\makebox(0,0)[r]{\strut{}SD-MR-MCHF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Be_1P_E}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> Be_1P_sms.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0.432}}%
      \put(1210,1183){\makebox(0,0)[r]{\strut{} 0.434}}%
      \put(1210,1662){\makebox(0,0)[r]{\strut{} 0.436}}%
      \put(1210,2141){\makebox(0,0)[r]{\strut{} 0.438}}%
      \put(1210,2620){\makebox(0,0)[r]{\strut{} 0.44}}%
      \put(1210,3099){\makebox(0,0)[r]{\strut{} 0.442}}%
      \put(1210,3578){\makebox(0,0)[r]{\strut{} 0.444}}%
      \put(1210,4057){\makebox(0,0)[r]{\strut{} 0.446}}%
      \put(1210,4536){\makebox(0,0)[r]{\strut{} 0.448}}%
      \put(1342,484){\makebox(0,0){\strut{} 3}}%
      \put(2025,484){\makebox(0,0){\strut{} 4}}%
      \put(2707,484){\makebox(0,0){\strut{} 5}}%
      \put(3390,484){\makebox(0,0){\strut{} 6}}%
      \put(4073,484){\makebox(0,0){\strut{} 7}}%
      \put(4755,484){\makebox(0,0){\strut{} 8}}%
      \put(5438,484){\makebox(0,0){\strut{} 9}}%
      \put(6120,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$S_{\textrm{sms}}$ ( a$_0^{-2}$ )}}}%
      \put(4072,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}SD-MR-PCFI $\{\underline{1s},\underline{2s},\underline{2p},\underline{3s},\underline{3p},\underline{3d}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}SD-MR-DPCFI $\{\underline{1s},\underline{2s},\underline{2p},\underline{3s},\underline{3p},\underline{3d}\}$}}%
      \csname LTb\endcsname%
      \put(5816,3997){\makebox(0,0)[r]{\strut{}SD-MR-MCHF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Be_1P_sms}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> Li2S_Exp_E_10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
    \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}-2e-05}}%
      \put(1474,1111){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1474,1518){\makebox(0,0)[r]{\strut{} 2e-05}}%
      \put(1474,1925){\makebox(0,0)[r]{\strut{} 4e-05}}%
      \put(1474,2332){\makebox(0,0)[r]{\strut{} 6e-05}}%
      \put(1474,2740){\makebox(0,0)[r]{\strut{} 8e-05}}%
      \put(1474,3147){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1474,3554){\makebox(0,0)[r]{\strut{} 0.00012}}%
      \put(1474,3961){\makebox(0,0)[r]{\strut{} 0.00014}}%
      \put(1474,4368){\makebox(0,0)[r]{\strut{} 0.00016}}%
      \put(1474,4775){\makebox(0,0)[r]{\strut{} 0.00018}}%
      \put(1606,484){\makebox(0,0){\strut{} 0}}%
      \put(2256,484){\makebox(0,0){\strut{} 100}}%
      \put(2905,484){\makebox(0,0){\strut{} 200}}%
      \put(3555,484){\makebox(0,0){\strut{} 300}}%
      \put(4205,484){\makebox(0,0){\strut{} 400}}%
      \put(4854,484){\makebox(0,0){\strut{} 500}}%
      \put(5504,484){\makebox(0,0){\strut{} 600}}%
      \put(6153,484){\makebox(0,0){\strut{} 700}}%
      \put(6803,484){\makebox(0,0){\strut{} 800}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}relative error on $\langle H \rangle$ ( \% )}}}%
      \put(4204,154){\makebox(0,0){\strut{}matrix size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Li2S_Exp_E_10}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> Li2S_Exp_ac_10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
    \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(946,1383){\makebox(0,0)[r]{\strut{}-1}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,3418){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,4097){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1794,484){\makebox(0,0){\strut{} 100}}%
      \put(2509,484){\makebox(0,0){\strut{} 200}}%
      \put(3225,484){\makebox(0,0){\strut{} 300}}%
      \put(3941,484){\makebox(0,0){\strut{} 400}}%
      \put(4656,484){\makebox(0,0){\strut{} 500}}%
      \put(5372,484){\makebox(0,0){\strut{} 600}}%
      \put(6087,484){\makebox(0,0){\strut{} 700}}%
      \put(6803,484){\makebox(0,0){\strut{} 800}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}relative error on $a_{\textrm{cont}}$ ( \% )}}}%
      \put(3940,154){\makebox(0,0){\strut{}matrix size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Li2S_Exp_ac_10}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> Li2S_Exp_sms_10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
    \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-0.18}}%
      \put(1078,1111){\makebox(0,0)[r]{\strut{}-0.16}}%
      \put(1078,1518){\makebox(0,0)[r]{\strut{}-0.14}}%
      \put(1078,1925){\makebox(0,0)[r]{\strut{}-0.12}}%
      \put(1078,2332){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{}-0.08}}%
      \put(1078,3147){\makebox(0,0)[r]{\strut{}-0.06}}%
      \put(1078,3554){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(1078,3961){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(1078,4368){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(1909,484){\makebox(0,0){\strut{} 100}}%
      \put(2608,484){\makebox(0,0){\strut{} 200}}%
      \put(3307,484){\makebox(0,0){\strut{} 300}}%
      \put(4007,484){\makebox(0,0){\strut{} 400}}%
      \put(4706,484){\makebox(0,0){\strut{} 500}}%
      \put(5405,484){\makebox(0,0){\strut{} 600}}%
      \put(6104,484){\makebox(0,0){\strut{} 700}}%
      \put(6803,484){\makebox(0,0){\strut{} 800}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}relative error on $S_{\textrm{sms}}$ ( \% )}}}%
      \put(4006,154){\makebox(0,0){\strut{}matrix size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Li2S_Exp_sms_10}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> PCFI-2S-1s1s-1s2s_E.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}-7.479}}%
      \put(1342,1382){\makebox(0,0)[r]{\strut{}-7.4785}}%
      \put(1342,2061){\makebox(0,0)[r]{\strut{}-7.478}}%
      \put(1342,2739){\makebox(0,0)[r]{\strut{}-7.4775}}%
      \put(1342,3418){\makebox(0,0)[r]{\strut{}-7.477}}%
      \put(1342,4096){\makebox(0,0)[r]{\strut{}-7.4765}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{}-7.476}}%
      \put(1474,484){\makebox(0,0){\strut{} 2}}%
      \put(2066,484){\makebox(0,0){\strut{} 3}}%
      \put(2658,484){\makebox(0,0){\strut{} 4}}%
      \put(3250,484){\makebox(0,0){\strut{} 5}}%
      \put(3842,484){\makebox(0,0){\strut{} 6}}%
      \put(4435,484){\makebox(0,0){\strut{} 7}}%
      \put(5027,484){\makebox(0,0){\strut{} 8}}%
      \put(5619,484){\makebox(0,0){\strut{} 9}}%
      \put(6211,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy ( $E_{\mathrm{h}}$ )}}}%
      \put(4138,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}SD-PCFI $\{\underline{1s},\underline{2s}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}SD-DPCFI $\{\underline{1s},\underline{2s}\}$}}%
      \csname LTb\endcsname%
      \put(5816,3997){\makebox(0,0)[r]{\strut{}SD-MCHF $\{\underline{1s},\underline{2s}\}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PCFI-2S-1s1s-1s2s_E}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> PCFI-2S-1s1s-1s2s_Ssms.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
    \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0.301}}%
      \put(1342,1213){\makebox(0,0)[r]{\strut{} 0.3015}}%
      \put(1342,1722){\makebox(0,0)[r]{\strut{} 0.302}}%
      \put(1342,2231){\makebox(0,0)[r]{\strut{} 0.3025}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{} 0.303}}%
      \put(1342,3248){\makebox(0,0)[r]{\strut{} 0.3035}}%
      \put(1342,3757){\makebox(0,0)[r]{\strut{} 0.304}}%
      \put(1342,4266){\makebox(0,0)[r]{\strut{} 0.3045}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 0.305}}%
      \put(1474,484){\makebox(0,0){\strut{} 2}}%
      \put(2066,484){\makebox(0,0){\strut{} 3}}%
      \put(2658,484){\makebox(0,0){\strut{} 4}}%
      \put(3250,484){\makebox(0,0){\strut{} 5}}%
      \put(3842,484){\makebox(0,0){\strut{} 6}}%
      \put(4435,484){\makebox(0,0){\strut{} 7}}%
      \put(5027,484){\makebox(0,0){\strut{} 8}}%
      \put(5619,484){\makebox(0,0){\strut{} 9}}%
      \put(6211,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$S_{\textrm{sms}}$ ( a$_0^{-2}$ )}}}%
      \put(4138,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}SD-PCFI $\{\underline{1s},\underline{2s}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}SD-DPCFI $\{\underline{1s},\underline{2s}\}$}}%
      \csname LTb\endcsname%
      \put(5816,3997){\makebox(0,0)[r]{\strut{}SD-MCHF $\{\underline{1s},\underline{2s}\}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PCFI-2S-1s1s-1s2s_Ssms}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> PCFI-2S-1s1s-1s2s_ac.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
    \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 2.8}}%
      \put(1078,1133){\makebox(0,0)[r]{\strut{} 2.82}}%
      \put(1078,1561){\makebox(0,0)[r]{\strut{} 2.84}}%
      \put(1078,1990){\makebox(0,0)[r]{\strut{} 2.86}}%
      \put(1078,2418){\makebox(0,0)[r]{\strut{} 2.88}}%
      \put(1078,2847){\makebox(0,0)[r]{\strut{} 2.9}}%
      \put(1078,3275){\makebox(0,0)[r]{\strut{} 2.92}}%
      \put(1078,3704){\makebox(0,0)[r]{\strut{} 2.94}}%
      \put(1078,4132){\makebox(0,0)[r]{\strut{} 2.96}}%
      \put(1078,4561){\makebox(0,0)[r]{\strut{} 2.98}}%
      \put(1210,484){\makebox(0,0){\strut{} 2}}%
      \put(1831,484){\makebox(0,0){\strut{} 3}}%
      \put(2453,484){\makebox(0,0){\strut{} 4}}%
      \put(3074,484){\makebox(0,0){\strut{} 5}}%
      \put(3696,484){\makebox(0,0){\strut{} 6}}%
      \put(4317,484){\makebox(0,0){\strut{} 7}}%
      \put(4939,484){\makebox(0,0){\strut{} 8}}%
      \put(5560,484){\makebox(0,0){\strut{} 9}}%
      \put(6182,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$a_{\textrm{cont}}$ ( a$_0^{-3}$ )}}}%
      \put(4006,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}SD-PCFI $\{\underline{1s},\underline{2s}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}SD-DPCFI $\{\underline{1s},\underline{2s}\}$}}%
      \csname LTb\endcsname%
      \put(5816,3997){\makebox(0,0)[r]{\strut{}SD-MCHF $\{\underline{1s},\underline{2s}\}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PCFI-2S-1s1s-1s2s_ac}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> UPCFI-2P-1s-1s1s-1s2p-Triple_E.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
    \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}-7.411}}%
      \put(1342,1382){\makebox(0,0)[r]{\strut{}-7.4105}}%
      \put(1342,2061){\makebox(0,0)[r]{\strut{}-7.41}}%
      \put(1342,2739){\makebox(0,0)[r]{\strut{}-7.4095}}%
      \put(1342,3418){\makebox(0,0)[r]{\strut{}-7.409}}%
      \put(1342,4096){\makebox(0,0)[r]{\strut{}-7.4085}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{}-7.408}}%
      \put(1474,484){\makebox(0,0){\strut{} 2}}%
      \put(2066,484){\makebox(0,0){\strut{} 3}}%
      \put(2658,484){\makebox(0,0){\strut{} 4}}%
      \put(3250,484){\makebox(0,0){\strut{} 5}}%
      \put(3842,484){\makebox(0,0){\strut{} 6}}%
      \put(4435,484){\makebox(0,0){\strut{} 7}}%
      \put(5027,484){\makebox(0,0){\strut{} 8}}%
      \put(5619,484){\makebox(0,0){\strut{} 9}}%
      \put(6211,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy ( $E_{\mathrm{h}}$ )}}}%
      \put(4138,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}CAS-CP-DPCFI $\{\underline{1s},\underline{2p}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}CAS-MCHF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{UPCFI-2P-1s-1s1s-1s2p-Triple_E}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> UPCFI-2P-1s-1s1s-1s2p-Triple_ac.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
    \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-0.24}}%
      \put(1078,1383){\makebox(0,0)[r]{\strut{}-0.23}}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{}-0.22}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{}-0.21}}%
      \put(1078,3418){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(1078,4097){\makebox(0,0)[r]{\strut{}-0.19}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}-0.18}}%
      \put(1210,484){\makebox(0,0){\strut{} 2}}%
      \put(1831,484){\makebox(0,0){\strut{} 3}}%
      \put(2453,484){\makebox(0,0){\strut{} 4}}%
      \put(3074,484){\makebox(0,0){\strut{} 5}}%
      \put(3696,484){\makebox(0,0){\strut{} 6}}%
      \put(4317,484){\makebox(0,0){\strut{} 7}}%
      \put(4939,484){\makebox(0,0){\strut{} 8}}%
      \put(5560,484){\makebox(0,0){\strut{} 9}}%
      \put(6182,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$a_{\textrm{cont}}$ ( a$_0^{-3}$ )}}}%
      \put(4006,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}CAS-CP-DPCFI $\{\underline{1s},\underline{2p}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}CAS-MCHF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{UPCFI-2P-1s-1s1s-1s2p-Triple_ac}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> UPCFI-2P-1s-1s1s-1s2p-Triple_ad.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
    \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}-0.014}}%
      \put(1342,1247){\makebox(0,0)[r]{\strut{}-0.0138}}%
      \put(1342,1790){\makebox(0,0)[r]{\strut{}-0.0136}}%
      \put(1342,2332){\makebox(0,0)[r]{\strut{}-0.0134}}%
      \put(1342,2875){\makebox(0,0)[r]{\strut{}-0.0132}}%
      \put(1342,3418){\makebox(0,0)[r]{\strut{}-0.013}}%
      \put(1342,3961){\makebox(0,0)[r]{\strut{}-0.0128}}%
      \put(1342,4504){\makebox(0,0)[r]{\strut{}-0.0126}}%
      \put(1474,484){\makebox(0,0){\strut{} 2}}%
      \put(2066,484){\makebox(0,0){\strut{} 3}}%
      \put(2658,484){\makebox(0,0){\strut{} 4}}%
      \put(3250,484){\makebox(0,0){\strut{} 5}}%
      \put(3842,484){\makebox(0,0){\strut{} 6}}%
      \put(4435,484){\makebox(0,0){\strut{} 7}}%
      \put(5027,484){\makebox(0,0){\strut{} 8}}%
      \put(5619,484){\makebox(0,0){\strut{} 9}}%
      \put(6211,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$a_{\textrm{dip}}$ ( a$_0^{-3}$ )}}}%
      \put(4138,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}CAS-CP-DPCFI $\{\underline{1s},\underline{2p}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}CAS-MCHF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{UPCFI-2P-1s-1s1s-1s2p-Triple_ad}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> UPCFI-2P-1s-1s1s-1s2p-Triple_ao.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
    \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0.0615}}%
      \put(1342,1722){\makebox(0,0)[r]{\strut{} 0.062}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{} 0.0625}}%
      \put(1342,3757){\makebox(0,0)[r]{\strut{} 0.063}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 0.0635}}%
      \put(1474,484){\makebox(0,0){\strut{} 2}}%
      \put(2066,484){\makebox(0,0){\strut{} 3}}%
      \put(2658,484){\makebox(0,0){\strut{} 4}}%
      \put(3250,484){\makebox(0,0){\strut{} 5}}%
      \put(3842,484){\makebox(0,0){\strut{} 6}}%
      \put(4435,484){\makebox(0,0){\strut{} 7}}%
      \put(5027,484){\makebox(0,0){\strut{} 8}}%
      \put(5619,484){\makebox(0,0){\strut{} 9}}%
      \put(6211,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$a_{\textrm{orb}}$ ( a$_0^{-3}$ )}}}%
      \put(4138,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}CAS-CP-DPCFI $\{\underline{1s},\underline{2p}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}CAS-MCHF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{UPCFI-2P-1s-1s1s-1s2p-Triple_ao}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> UPCFI-2P-1s-1s1s-1s2p-Triple_bq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}-0.024}}%
      \put(1342,1213){\makebox(0,0)[r]{\strut{}-0.0235}}%
      \put(1342,1722){\makebox(0,0)[r]{\strut{}-0.023}}%
      \put(1342,2231){\makebox(0,0)[r]{\strut{}-0.0225}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{}-0.022}}%
      \put(1342,3248){\makebox(0,0)[r]{\strut{}-0.0215}}%
      \put(1342,3757){\makebox(0,0)[r]{\strut{}-0.021}}%
      \put(1342,4266){\makebox(0,0)[r]{\strut{}-0.0205}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(1474,484){\makebox(0,0){\strut{} 2}}%
      \put(2066,484){\makebox(0,0){\strut{} 3}}%
      \put(2658,484){\makebox(0,0){\strut{} 4}}%
      \put(3250,484){\makebox(0,0){\strut{} 5}}%
      \put(3842,484){\makebox(0,0){\strut{} 6}}%
      \put(4435,484){\makebox(0,0){\strut{} 7}}%
      \put(5027,484){\makebox(0,0){\strut{} 8}}%
      \put(5619,484){\makebox(0,0){\strut{} 9}}%
      \put(6211,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$b_{\textrm{quad}}$ ( a$_{0}^{-3}$ )}}}%
      \put(4138,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}CAS-CP-DPCFI $\{\underline{1s},\underline{2p}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}CAS-MCHF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{UPCFI-2P-1s-1s1s-1s2p-Triple_bq}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> UPCFI-2P-1s1s-1s2p-Triple_E.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
    \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}-7.411}}%
      \put(1342,1382){\makebox(0,0)[r]{\strut{}-7.4105}}%
      \put(1342,2061){\makebox(0,0)[r]{\strut{}-7.41}}%
      \put(1342,2739){\makebox(0,0)[r]{\strut{}-7.4095}}%
      \put(1342,3418){\makebox(0,0)[r]{\strut{}-7.409}}%
      \put(1342,4096){\makebox(0,0)[r]{\strut{}-7.4085}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{}-7.408}}%
      \put(1474,484){\makebox(0,0){\strut{} 2}}%
      \put(2066,484){\makebox(0,0){\strut{} 3}}%
      \put(2658,484){\makebox(0,0){\strut{} 4}}%
      \put(3250,484){\makebox(0,0){\strut{} 5}}%
      \put(3842,484){\makebox(0,0){\strut{} 6}}%
      \put(4435,484){\makebox(0,0){\strut{} 7}}%
      \put(5027,484){\makebox(0,0){\strut{} 8}}%
      \put(5619,484){\makebox(0,0){\strut{} 9}}%
      \put(6211,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy ( $E_{\mathrm{h}}$ )}}}%
      \put(4138,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}CAS-DPCFI $\{\underline{1s},\underline{2p}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}CAS-MCHF $\{\underline{1s},\underline{2p}\}$}}%
      \csname LTb\endcsname%
      \put(5816,3997){\makebox(0,0)[r]{\strut{}CAS-MCHF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{UPCFI-2P-1s1s-1s2p-Triple_E}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> UPCFI-2P-1s1s-1s2p-Triple_bq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}-0.024}}%
      \put(1210,1518){\makebox(0,0)[r]{\strut{}-0.023}}%
      \put(1210,2332){\makebox(0,0)[r]{\strut{}-0.022}}%
      \put(1210,3147){\makebox(0,0)[r]{\strut{}-0.021}}%
      \put(1210,3961){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(1210,4775){\makebox(0,0)[r]{\strut{}-0.019}}%
      \put(1342,484){\makebox(0,0){\strut{} 2}}%
      \put(1949,484){\makebox(0,0){\strut{} 3}}%
      \put(2556,484){\makebox(0,0){\strut{} 4}}%
      \put(3162,484){\makebox(0,0){\strut{} 5}}%
      \put(3769,484){\makebox(0,0){\strut{} 6}}%
      \put(4376,484){\makebox(0,0){\strut{} 7}}%
      \put(4983,484){\makebox(0,0){\strut{} 8}}%
      \put(5589,484){\makebox(0,0){\strut{} 9}}%
      \put(6196,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$b_{\textrm{quad}}$ ( a$_{0}^{-3}$ )}}}%
      \put(4072,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}CAS-DPCFI $\{\underline{1s},\underline{2p}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}CAS-MCHF $\{\underline{1s},\underline{2p}\}$}}%
      \csname LTb\endcsname%
      \put(5816,3997){\makebox(0,0)[r]{\strut{}CAS-MCHF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{UPCFI-2P-1s1s-1s2p-Triple_bq}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> UPCFI-2S-1s-1s1s-1s2s-Triple_E.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
    \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}-7.479}}%
      \put(1342,1382){\makebox(0,0)[r]{\strut{}-7.4785}}%
      \put(1342,2061){\makebox(0,0)[r]{\strut{}-7.478}}%
      \put(1342,2739){\makebox(0,0)[r]{\strut{}-7.4775}}%
      \put(1342,3418){\makebox(0,0)[r]{\strut{}-7.477}}%
      \put(1342,4096){\makebox(0,0)[r]{\strut{}-7.4765}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{}-7.476}}%
      \put(1474,484){\makebox(0,0){\strut{} 2}}%
      \put(2066,484){\makebox(0,0){\strut{} 3}}%
      \put(2658,484){\makebox(0,0){\strut{} 4}}%
      \put(3250,484){\makebox(0,0){\strut{} 5}}%
      \put(3842,484){\makebox(0,0){\strut{} 6}}%
      \put(4435,484){\makebox(0,0){\strut{} 7}}%
      \put(5027,484){\makebox(0,0){\strut{} 8}}%
      \put(5619,484){\makebox(0,0){\strut{} 9}}%
      \put(6211,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy ( $E_{\mathrm{h}}$ )}}}%
      \put(4138,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}CAS-CP-DPCFI $\{\underline{1s},\underline{2s}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}CAS-MCHF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{UPCFI-2S-1s-1s1s-1s2s-Triple_E}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> UPCFI-2S-1s-1s1s-1s2s-Triple_ac.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
    \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 2.8}}%
      \put(1078,1133){\makebox(0,0)[r]{\strut{} 2.82}}%
      \put(1078,1561){\makebox(0,0)[r]{\strut{} 2.84}}%
      \put(1078,1990){\makebox(0,0)[r]{\strut{} 2.86}}%
      \put(1078,2418){\makebox(0,0)[r]{\strut{} 2.88}}%
      \put(1078,2847){\makebox(0,0)[r]{\strut{} 2.9}}%
      \put(1078,3275){\makebox(0,0)[r]{\strut{} 2.92}}%
      \put(1078,3704){\makebox(0,0)[r]{\strut{} 2.94}}%
      \put(1078,4132){\makebox(0,0)[r]{\strut{} 2.96}}%
      \put(1078,4561){\makebox(0,0)[r]{\strut{} 2.98}}%
      \put(1210,484){\makebox(0,0){\strut{} 2}}%
      \put(1831,484){\makebox(0,0){\strut{} 3}}%
      \put(2453,484){\makebox(0,0){\strut{} 4}}%
      \put(3074,484){\makebox(0,0){\strut{} 5}}%
      \put(3696,484){\makebox(0,0){\strut{} 6}}%
      \put(4317,484){\makebox(0,0){\strut{} 7}}%
      \put(4939,484){\makebox(0,0){\strut{} 8}}%
      \put(5560,484){\makebox(0,0){\strut{} 9}}%
      \put(6182,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$a_{\textrm{cont}}$ ( a$_0^{-3}$ )}}}%
      \put(4006,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}CAS-CP-DPCFI $\{\underline{1s},\underline{2s}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}CAS-MCHF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{UPCFI-2S-1s-1s1s-1s2s-Triple_ac}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> UPCFI-2S-1s1s-1s2s-Triple_E.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
    \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}-7.479}}%
      \put(1342,1382){\makebox(0,0)[r]{\strut{}-7.4785}}%
      \put(1342,2061){\makebox(0,0)[r]{\strut{}-7.478}}%
      \put(1342,2739){\makebox(0,0)[r]{\strut{}-7.4775}}%
      \put(1342,3418){\makebox(0,0)[r]{\strut{}-7.477}}%
      \put(1342,4096){\makebox(0,0)[r]{\strut{}-7.4765}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{}-7.476}}%
      \put(1474,484){\makebox(0,0){\strut{} 2}}%
      \put(2066,484){\makebox(0,0){\strut{} 3}}%
      \put(2658,484){\makebox(0,0){\strut{} 4}}%
      \put(3250,484){\makebox(0,0){\strut{} 5}}%
      \put(3842,484){\makebox(0,0){\strut{} 6}}%
      \put(4435,484){\makebox(0,0){\strut{} 7}}%
      \put(5027,484){\makebox(0,0){\strut{} 8}}%
      \put(5619,484){\makebox(0,0){\strut{} 9}}%
      \put(6211,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy ( $E_{\mathrm{h}}$ )}}}%
      \put(4138,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}CAS-DPCFI $\{\underline{1s},\underline{2s}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}CAS-MCHF $\{\underline{1s},\underline{2s}\}$}}%
      \csname LTb\endcsname%
      \put(5816,3997){\makebox(0,0)[r]{\strut{}CAS-MCHF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{UPCFI-2S-1s1s-1s2s-Triple_E}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup


==> UPCFI-2S-1s1s-1s2s-Triple_ac.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
    \scalebox{0.6}{
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 2.8}}%
      \put(1078,1133){\makebox(0,0)[r]{\strut{} 2.82}}%
      \put(1078,1561){\makebox(0,0)[r]{\strut{} 2.84}}%
      \put(1078,1990){\makebox(0,0)[r]{\strut{} 2.86}}%
      \put(1078,2418){\makebox(0,0)[r]{\strut{} 2.88}}%
      \put(1078,2847){\makebox(0,0)[r]{\strut{} 2.9}}%
      \put(1078,3275){\makebox(0,0)[r]{\strut{} 2.92}}%
      \put(1078,3704){\makebox(0,0)[r]{\strut{} 2.94}}%
      \put(1078,4132){\makebox(0,0)[r]{\strut{} 2.96}}%
      \put(1078,4561){\makebox(0,0)[r]{\strut{} 2.98}}%
      \put(1210,484){\makebox(0,0){\strut{} 2}}%
      \put(1831,484){\makebox(0,0){\strut{} 3}}%
      \put(2453,484){\makebox(0,0){\strut{} 4}}%
      \put(3074,484){\makebox(0,0){\strut{} 5}}%
      \put(3696,484){\makebox(0,0){\strut{} 6}}%
      \put(4317,484){\makebox(0,0){\strut{} 7}}%
      \put(4939,484){\makebox(0,0){\strut{} 8}}%
      \put(5560,484){\makebox(0,0){\strut{} 9}}%
      \put(6182,484){\makebox(0,0){\strut{} 10}}%
      \put(6803,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$a_{\textrm{cont}}$ ( a$_0^{-3}$ )}}}%
      \put(4006,154){\makebox(0,0){\strut{}$n_{max}$ value}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4569){\makebox(0,0)[r]{\strut{}CAS-DPCFI $\{\underline{1s},\underline{2s}\}$}}%
      \csname LTb\endcsname%
      \put(5816,4283){\makebox(0,0)[r]{\strut{}CAS-MCHF $\{\underline{1s},\underline{2s}\}$}}%
      \csname LTb\endcsname%
      \put(5816,3997){\makebox(0,0)[r]{\strut{}CAS-MCHF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{UPCFI-2S-1s1s-1s2s-Triple_ac}}%
    \gplfronttext
  \end{picture}%
  }
\endgroup

